AuthorityLens: Rethinking LLM-Based Agent Systems Through the Lens of Authority

LLM-based agents are increasingly deployed with authority over consequential resources and decisions in real systems. These agents often operate alongside human and LLM-based participants who hold different forms of authority. Yet workflow roles, permission settings, and review mechanisms do not necessarily reflect the authority realized in practice. We introduce AuthorityLens, a framework for measuring a system's authority structure. Starting from an authority portfolio, we evaluate a system along three dimensions: what the system is authorized to do (System Authority), how much joint participation is required to exercise that authority (Authority Separation), and how much authority each participant holds (Principal Authority). We derive these measurements from the minimal combinations of participants sufficient to realize each outcome across admissible runtime states. We apply AuthorityLens to Codex, OpenCode, and Gemini CLI across 13 operating configurations over a common portfolio of agent operations. We find that nominal configurations do not map cleanly onto realized authority. In Codex, Full Access changes System Authority only marginally while substantially concentrating authority in the executing Assistant. OpenCode's Build and Plan configurations have the same System Authority and Authority Separation despite different workflows and root-level permissions. In Gemini CLI, model-based review increases Authority Separation without changing System Authority. Principal Authority further distinguishes authority replication from authority separation: spawned or delegated agents can become alternative holders of the same authority without increasing the required joint participation. Together, these results demonstrate that AuthorityLens provides a unified framework for measuring and comparing realized authority structures across agent systems.

==> figures/appendix-authority-roadmap.tex <==
%
%
\begingroup
\definecolor{roadsem}{RGB}{42,111,124}
\definecolor{roadpa}{RGB}{94,78,142}
\definecolor{roadfinite}{RGB}{158,105,40}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={font=\small,inner sep=4pt},
  main/.style={draw=black!30,fill=black!3,rounded corners=2pt,
    text width=2.72cm,minimum height=1.03cm,align=center},
  claim/.style={anchor=west,text width=4.83cm,align=left,inner xsep=0pt},
  support/.style={anchor=west,rounded corners=2pt,text width=7.18cm,
    minimum height=1.10cm,align=left,inner xsep=6pt},
  link/.style={-{Stealth[length=4pt]},line width=.6pt},
  route/.style={anchor=west,font=\footnotesize,inner sep=0pt}
]
\node[anchor=west,font=\small\bfseries,inner sep=0pt] at (0,0.22)
  {Framework and measurement sections};
\node[main] (m1) at (1.50,-.52)
  {Section~\ref{sec:coalition-profile}\\Authority structure};
\node[main] (m2) at (5.00,-.52)
  {Section~\ref{sec:system-authority-profile}\\System profile};
\node[main] (m3) at (8.50,-.52)
  {Section~\ref{sec:evaluation}\\Empirical profiles};
\node[main] (m4) at (12.00,-.52)
  {Section~\ref{sec:principal-authority-results}\\Principal Authority};
\draw[link,black!55] (m1.east) -- (m2.west);
\draw[link,black!55] (m2.east) -- (m3.west);
\draw[link,black!55] (m3.east) -- (m4.west);

\node[anchor=west,font=\small\bfseries,inner sep=0pt] at (0,-1.52)
  {Main-text object or question};
\node[anchor=west,font=\small\bfseries,inner sep=0pt] at (5.95,-1.52)
  {Appendix support};

\node[claim] (c1) at (0,-2.48)
  {Section~\ref{sec:coalition-profile}: $\mathcal H_C(x)$\\
   Aggregating runtime-state coalitions};
\node[support,draw=roadsem,fill=roadsem!7] (a1) at (5.95,-2.48)
  {\textbf{\ref{app:state-semantics}\quad Coalition semantics}\\
   Minimize within each state; retain the union\\
   without minimizing again across states.};
\draw[link,roadsem] (5.04,-2.48) -- (a1.west);

\node[claim] (c2) at (0,-3.88)
  {Section~\ref{sec:principal-authority-results}: interpreting authority\\
   Replication versus separation};
\node[support,draw=roadpa,fill=roadpa!6] (a2) at (5.95,-3.88)
  {\textbf{\ref{app:principal-authority-interpretation}\quad Capacity interpretation}\\
   Local equal shares; capacity across alternatives;\\
   why global normalization can dilute replication.};
\draw[link,roadpa] (5.04,-3.88) -- (a2.west);

\node[claim] (c3) at (0,-5.28)
  {Section~\ref{sec:principal-authority-results}: per-outcome credit $1/d_C(p,x)$\\
   Why retain the best opportunity?};
\node[support,draw=roadpa,fill=roadpa!6] (a3) at (5.95,-5.28)
  {\textbf{\ref{app:principal-authority-characterization}\quad Axiomatic characterization}\\
   The stated capacity requirements uniquely give\\
   $f(D)=1/\min D$ for nonempty $D$.};
\draw[link,roadpa] (5.04,-5.28) -- (a3.west);

\node[claim] (c4) at (0,-6.68)
  {Proposition~\ref{prop:class-principal-authority-informal} (informal)\\
   When do instances share one score?};
\node[support,draw=roadpa,fill=roadpa!6] (a4) at (5.95,-6.68)
  {\textbf{\ref{sec:runtime-uncertainty}\quad Within-class invariance}\\
   Assumption~\ref{ass:participation-opportunity}: equal participation-size\\
   opportunities imply equal instance scores.};
\draw[link,roadpa] (5.04,-6.68) -- (a4.west);

\node[claim] (c5) at (0,-8.08)
  {Propositions~\ref{prop:finite-representation-informal} and~\ref{prop:class-principal-authority-informal} (informal)\\
   Exact measures across changing\\
   runtime populations};
\node[support,draw=roadfinite,fill=roadfinite!7] (a5) at (5.95,-8.08)
  {\textbf{\ref{sec:mode-baselines}\quad Exact finite representation}\\
   Recovers system-level measures directly;\\
   recovers instance-level Principal Authority with \ref{sec:runtime-uncertainty}.};
\draw[link,roadfinite] (5.04,-8.08) -- (a5.west);

\node[claim] (c6) at (0,-9.48)
  {Beyond the reported measures\\
   Can all class patterns have\\
   a finite representation?};
\node[support,draw=roadfinite,fill=roadfinite!7] (a6) at (5.95,-9.48)
  {\textbf{\ref{app:finite-pattern-structure}\quad Complete pattern representation}\\
   Finite coverage of all patterns is equivalent to\\
   bounded class multiplicities (Property~\ref{ass:bounded-class-multiplicity}).};
\draw[link,roadfinite] (5.04,-9.48) -- (a6.west);

\draw[black!20] (0,-10.33) -- (13.58,-10.33);
\node[route] at (0,-10.66)
  {\textcolor{roadsem}{Semantics}\quad
   \textcolor{roadpa}{Principal Authority justification}\quad
   \textcolor{roadfinite}{Finite representation}};
\node[route] at (0,-11.06)
  {System measures: \ref{app:state-semantics} $\rightarrow$ \ref{sec:mode-baselines}
   \qquad Principal Authority: \ref{app:state-semantics} $\rightarrow$
   \ref{app:principal-authority-interpretation}--\ref{sec:runtime-uncertainty}
   $\rightarrow$ \ref{sec:mode-baselines}};
\node[route] at (0,-11.46)
  {Complete patterns: continue to \ref{app:finite-pattern-structure};
   the stronger criterion does not require Assumption~\ref{ass:participation-opportunity}.};
\end{tikzpicture}
\endgroup


==> figures/integrated-portfolio/categories.tex <==
\begingroup
\definecolor{portfolioA}{HTML}{3762A6}
\definecolor{portfolioB}{HTML}{00878A}
\definecolor{portfolioC}{HTML}{668638}
\definecolor{portfolioD}{HTML}{B17421}
\definecolor{portfolioE}{HTML}{7852A2}
\definecolor{portfolioF}{HTML}{B54A6B}
\definecolor{portfolioG}{HTML}{526C86}
\begin{tikzpicture}[x=1cm,y=1cm]
\hypertarget{agentops-map}{}
\filldraw[fill=portfolioA!6,draw=portfolioA!50,line width=.5pt,rounded corners=3pt] (0,0.000) rectangle (13.900,-3.210);
\node[anchor=north west,inner sep=0pt,font=\small,text=portfolioA] at (0.140,-0.070) {\hyperlink{agentops-domain-A}{\textbf{A\quad Files and content}}};
\node[anchor=north east,inner sep=0pt,font=\scriptsize,text=portfolioA] at (13.760,-0.120) {146 outcomes\quad 9 categories};
\filldraw[fill=white,draw=portfolioA!28,line width=.35pt,rounded corners=2pt] (0.140,-0.460) rectangle (2.784,-1.780);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (0.240,-0.540) {\hyperlink{agentops-A1}{\textcolor{portfolioA}{\textbf{A1}\hfill 11 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (0.240,-0.810) {\hyperlink{agentops-A1}{\mbox{Path discovery}\\\mbox{and resolution}}};
\node[inner sep=0pt,anchor=center] at (0.270,-1.540) {\hyperlink{SE-C01-BASENAME-MANIFEST}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.420,-1.540) {\hyperlink{SE-C01-CD-RELATIVE-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.570,-1.540) {\hyperlink{SE-C01-DIRNAME-MANIFEST}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.720,-1.540) {\hyperlink{SE-C01-FIND-SELECTED}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.870,-1.540) {\hyperlink{SE-C01-LOCATE-DATABASE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.020,-1.540) {\hyperlink{SE-C01-LS-HIDDEN}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.170,-1.540) {\hyperlink{SE-C01-PWD-CURRENT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.320,-1.540) {\hyperlink{SE-C01-READLINK-VALUE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.470,-1.540) {\hyperlink{SE-C01-REALPATH-LINK}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.620,-1.540) {\hyperlink{SE-C01-TREE-RECURSIVE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.770,-1.540) {\hyperlink{SE-C11-TEST-FILE-KIND}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioA!28,line width=.35pt,rounded corners=2pt] (2.884,-0.460) rectangle (5.528,-1.780);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (2.984,-0.540) {\hyperlink{agentops-A2}{\textcolor{portfolioA}{\textbf{A2}\hfill 17 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (2.984,-0.810) {\hyperlink{agentops-A2}{\mbox{File content}\\\mbox{access}}};
\node[inner sep=0pt,anchor=center] at (3.014,-1.540) {\hyperlink{SE-C02-CAT-ENV}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.164,-1.540) {\hyperlink{SE-C02-CAT-FORM-SUDO-N}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.314,-1.540) {\hyperlink{SE-C02-CAT-FULL}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.464,-1.540) {\hyperlink{SE-C02-CAT-GIT-CONFIG}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.614,-1.540) {\hyperlink{SE-C02-CAT-OUTSIDE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.764,-1.540) {\hyperlink{SE-C02-CAT-OUTSIDE-LINK}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.914,-1.540) {\hyperlink{SE-C02-CAT-PREOPENED-FD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.064,-1.540) {\hyperlink{SE-C02-FILE-CLASSIFY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.214,-1.540) {\hyperlink{SE-C02-HEAD-PREFIX}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.364,-1.540) {\hyperlink{SE-C02-NL-NUMBERED}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.514,-1.540) {\hyperlink{SE-C02-STRINGS-EXTRACT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.664,-1.540) {\hyperlink{SE-C02-TAIL-SUFFIX}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.814,-1.540) {\hyperlink{SE-C02-XXD-BYTES}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.964,-1.540) {\hyperlink{SE-C30-APROPOS-PRIVATE-DOC}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.114,-1.540) {\hyperlink{SE-C30-MAN-PRIVATE-DOC}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.264,-1.540) {\hyperlink{SE-C31-WHAT-IDENT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.014,-1.690) {\hyperlink{SE-C32-VIEW-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioA!28,line width=.35pt,rounded corners=2pt] (5.628,-0.460) rectangle (8.272,-1.780);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (5.728,-0.540) {\hyperlink{agentops-A3}{\textcolor{portfolioA}{\textbf{A3}\hfill 28 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (5.728,-0.810) {\hyperlink{agentops-A3}{\mbox{Text queries}\\\mbox{and computation}}};
\node[inner sep=0pt,anchor=center] at (5.758,-1.540) {\hyperlink{SE-C03-AWK-COLUMN}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.908,-1.540) {\hyperlink{SE-C03-CMP-POSITION}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.058,-1.540) {\hyperlink{SE-C03-COMM-INTERSECTION}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.208,-1.540) {\hyperlink{SE-C03-DIFF-CONTENT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.358,-1.540) {\hyperlink{SE-C03-EXPAND-TABS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.508,-1.540) {\hyperlink{SE-C03-FMT-WRAP}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.658,-1.540) {\hyperlink{SE-C03-FOLD-WRAP}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.808,-1.540) {\hyperlink{SE-C03-GREP-LINES}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.958,-1.540) {\hyperlink{SE-C03-GREP-NAMES}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.108,-1.540) {\hyperlink{SE-C03-JOIN-KEYS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.258,-1.540) {\hyperlink{SE-C03-PASTE-COLUMNS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.408,-1.540) {\hyperlink{SE-C03-REV-REVERSE-TEXT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.558,-1.540) {\hyperlink{SE-C03-SED-SELECT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.708,-1.540) {\hyperlink{SE-C03-SORT-RECORDS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.858,-1.540) {\hyperlink{SE-C03-TAC-REVERSE-LINES}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.008,-1.540) {\hyperlink{SE-C03-TR-TRANSFORM}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.758,-1.690) {\hyperlink{SE-C03-UNEXPAND-SPACES}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.908,-1.690) {\hyperlink{SE-C03-UNIQ-COUNTS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.058,-1.690) {\hyperlink{SE-C03-WC-MEASURE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.208,-1.690) {\hyperlink{SE-C11-BC-REPORT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.358,-1.690) {\hyperlink{SE-C11-EXPR-REPORT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.508,-1.690) {\hyperlink{SE-C11-MAPFILE-ARRAY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.658,-1.690) {\hyperlink{SE-C11-READ-LINE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.808,-1.690) {\hyperlink{SE-C11-SEQ-RECORDS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.958,-1.690) {\hyperlink{SE-C31-ASA-LINES}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.108,-1.690) {\hyperlink{SE-C31-GETTEXT-VALUE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.258,-1.690) {\hyperlink{SE-C31-M4-INCLUDE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.408,-1.690) {\hyperlink{SE-C31-TSORT-ORDER}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioA!28,line width=.35pt,rounded corners=2pt] (8.372,-0.460) rectangle (11.016,-1.780);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (8.472,-0.540) {\hyperlink{agentops-A4}{\textcolor{portfolioA}{\textbf{A4}\hfill 20 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (8.472,-0.810) {\hyperlink{agentops-A4}{\mbox{File content}\\\mbox{editing}}};
\node[inner sep=0pt,anchor=center] at (8.502,-1.540) {\hyperlink{SE-C03-APPEND-OUTSIDE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.652,-1.540) {\hyperlink{SE-C03-CSPLIT-POSITION}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.802,-1.540) {\hyperlink{SE-C03-EDIT-ENV}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.952,-1.540) {\hyperlink{SE-C03-PATCH-APPLY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.102,-1.540) {\hyperlink{SE-C03-REDIRECT-OUTSIDE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.252,-1.540) {\hyperlink{SE-C03-SED-INPLACE-BACKUP}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.402,-1.540) {\hyperlink{SE-C03-SPLIT-LINES}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.552,-1.540) {\hyperlink{SE-C03-TEE-APPEND}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.702,-1.540) {\hyperlink{SE-C03-TEE-CREATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.852,-1.540) {\hyperlink{SE-C03-TEE-OUTSIDE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (10.002,-1.540) {\hyperlink{SE-C03-TEE-TWO-TARGETS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (10.152,-1.540) {\hyperlink{SE-C03-WRITE-GIT-CONFIG}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (10.302,-1.540) {\hyperlink{SE-C05-DD-PATCH-RANGE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (10.452,-1.540) {\hyperlink{SE-C05-SHRED-VISIBLE-OVERWRITE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (10.602,-1.540) {\hyperlink{SE-C05-TRUNCATE-EXTEND}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (10.752,-1.540) {\hyperlink{SE-C05-TRUNCATE-SHRINK}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.502,-1.690) {\hyperlink{SE-C11-PRINTF-APPEND}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.652,-1.690) {\hyperlink{SE-C11-PRINTF-FILE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.802,-1.690) {\hyperlink{SE-C32-ED-EDIT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.952,-1.690) {\hyperlink{SE-C32-NANO-EDIT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioA!28,line width=.35pt,rounded corners=2pt] (11.116,-0.460) rectangle (13.760,-1.780);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (11.216,-0.540) {\hyperlink{agentops-A5}{\textcolor{portfolioA}{\textbf{A5}\hfill 9 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (11.216,-0.810) {\hyperlink{agentops-A5}{\mbox{Data formats}\\\mbox{and media}}};
\node[inner sep=0pt,anchor=center] at (11.246,-1.540) {\hyperlink{SE-C04-BASE64-DECODE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.396,-1.540) {\hyperlink{SE-C04-BASE64-ENCODE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.546,-1.540) {\hyperlink{SE-C04-ICONV-OUTPUT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.696,-1.540) {\hyperlink{SE-C04-JQ-FIELD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.846,-1.540) {\hyperlink{SE-C04-JQ-REDACT-COPY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.996,-1.540) {\hyperlink{SE-C31-MSGFMT-CATALOG}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (12.146,-1.540) {\hyperlink{SE-C31-XGETTEXT-EXTRACT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (12.296,-1.540) {\hyperlink{SE-EXT-DOCUMENT-PDF-EXPORT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (12.446,-1.540) {\hyperlink{SE-EXT-MEDIA-TRANSCODE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioA!28,line width=.35pt,rounded corners=2pt] (0.140,-1.820) rectangle (2.784,-3.140);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (0.240,-1.900) {\hyperlink{agentops-A6}{\textcolor{portfolioA}{\textbf{A6}\hfill 24 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (0.240,-2.170) {\hyperlink{agentops-A6}{\mbox{Copy, move}\\\mbox{and synchronize}}};
\node[inner sep=0pt,anchor=center] at (0.270,-2.900) {\hyperlink{SE-C05-CP-FOLLOW-LINK}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.420,-2.900) {\hyperlink{SE-C05-CP-FORCE-REPLACE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.570,-2.900) {\hyperlink{SE-C05-CP-FORM-SUDO-N}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.720,-2.900) {\hyperlink{SE-C05-CP-FROM-OUTSIDE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.870,-2.900) {\hyperlink{SE-C05-CP-NEW}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.020,-2.900) {\hyperlink{SE-C05-CP-OVERWRITE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.170,-2.900) {\hyperlink{SE-C05-CP-OVERWRITE-OUTSIDE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.320,-2.900) {\hyperlink{SE-C05-CP-PRESERVE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.470,-2.900) {\hyperlink{SE-C05-CP-PRESERVE-LINK}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.620,-2.900) {\hyperlink{SE-C05-CP-TO-OUTSIDE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.770,-2.900) {\hyperlink{SE-C05-CP-TREE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.920,-2.900) {\hyperlink{SE-C05-INSTALL-FILE-MODE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.070,-2.900) {\hyperlink{SE-C05-MV-CROSS-FILESYSTEM}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.220,-2.900) {\hyperlink{SE-C05-MV-DIRECTORY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.370,-2.900) {\hyperlink{SE-C05-MV-FORCE-OVERWRITE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.520,-2.900) {\hyperlink{SE-C05-MV-FORM-SUDO-N}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.270,-3.050) {\hyperlink{SE-C05-MV-FROM-OUTSIDE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.420,-3.050) {\hyperlink{SE-C05-MV-NEW}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.570,-3.050) {\hyperlink{SE-C05-MV-TO-OUTSIDE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.720,-3.050) {\hyperlink{SE-C07-RSYNC-DELETE-EXTRA}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.870,-3.050) {\hyperlink{SE-C07-SCP-DOWNLOAD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.020,-3.050) {\hyperlink{SE-C07-SCP-UPLOAD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.170,-3.050) {\hyperlink{SE-C19-DITTO-COPY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.320,-3.050) {\hyperlink{SE-C20-XARGS-COPY-LIST}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioA!28,line width=.35pt,rounded corners=2pt] (2.884,-1.820) rectangle (5.528,-3.140);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (2.984,-1.900) {\hyperlink{agentops-A7}{\textcolor{portfolioA}{\textbf{A7}\hfill 17 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (2.984,-2.170) {\hyperlink{agentops-A7}{\mbox{Files, directories}\\\mbox{and links}}};
\node[inner sep=0pt,anchor=center] at (3.014,-2.900) {\hyperlink{SE-C05-DD-ZERO-FILE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.164,-2.900) {\hyperlink{SE-C05-LN-FORM-SUDO-N}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.314,-2.900) {\hyperlink{SE-C05-LN-HARD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.464,-2.900) {\hyperlink{SE-C05-LN-IN-OUTSIDE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.614,-2.900) {\hyperlink{SE-C05-LN-REPLACE-SYMBOLIC}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.764,-2.900) {\hyperlink{SE-C05-LN-SYMBOLIC}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.914,-2.900) {\hyperlink{SE-C05-LN-TO-OUTSIDE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.064,-2.900) {\hyperlink{SE-C05-MKDIR-FORM-SUDO-N}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.214,-2.900) {\hyperlink{SE-C05-MKDIR-OUTSIDE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.364,-2.900) {\hyperlink{SE-C05-MKDIR-PARENTS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.514,-2.900) {\hyperlink{SE-C05-MKDIR-PRIVATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.664,-2.900) {\hyperlink{SE-C05-MKDIR-SINGLE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.814,-2.900) {\hyperlink{SE-C05-MKTEMP-DIRECTORY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.964,-2.900) {\hyperlink{SE-C05-MKTEMP-FILE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.114,-2.900) {\hyperlink{SE-C05-TOUCH-CREATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.264,-2.900) {\hyperlink{SE-C05-TOUCH-FORM-SUDO-N}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.014,-3.050) {\hyperlink{SE-C05-TOUCH-OUTSIDE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioA!28,line width=.35pt,rounded corners=2pt] (5.628,-1.820) rectangle (8.272,-3.140);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (5.728,-1.900) {\hyperlink{agentops-A8}{\textcolor{portfolioA}{\textbf{A8}\hfill 13 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (5.728,-2.170) {\hyperlink{agentops-A8}{\mbox{Deletion}\\\mbox{and cleanup}}};
\node[inner sep=0pt,anchor=center] at (5.758,-2.900) {\hyperlink{SE-C05-RM-FORCE-OUTSIDE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.908,-2.900) {\hyperlink{SE-C05-RM-FORCE-SET}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.058,-2.900) {\hyperlink{SE-C05-RM-FORCE-SET-OUTSIDE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.208,-2.900) {\hyperlink{SE-C05-RM-FORCE-SINGLE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.358,-2.900) {\hyperlink{SE-C05-RM-FORCE-TREE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.508,-2.900) {\hyperlink{SE-C05-RM-FORCE-TREE-OUTSIDE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.658,-2.900) {\hyperlink{SE-C05-RM-FORM-SUDO-N}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.808,-2.900) {\hyperlink{SE-C05-RM-LINK-ONLY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.958,-2.900) {\hyperlink{SE-C05-RM-MIXED-CLEANUP}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.108,-2.900) {\hyperlink{SE-C05-RM-ORDINARY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.258,-2.900) {\hyperlink{SE-C05-RM-OUTSIDE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.408,-2.900) {\hyperlink{SE-C05-RMDIR-CHAIN}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.558,-2.900) {\hyperlink{SE-C05-RMDIR-EMPTY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioA!28,line width=.35pt,rounded corners=2pt] (8.372,-1.820) rectangle (11.016,-3.140);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (8.472,-1.900) {\hyperlink{agentops-A9}{\textcolor{portfolioA}{\textbf{A9}\hfill 7 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (8.472,-2.170) {\hyperlink{agentops-A9}{\mbox{Archives}\\\mbox{and compression}}};
\node[inner sep=0pt,anchor=center] at (8.502,-2.900) {\hyperlink{SE-C07-GUNZIP-DECOMPRESS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.652,-2.900) {\hyperlink{SE-C07-GZIP-COMPRESS-COPY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.802,-2.900) {\hyperlink{SE-C07-GZIP-INPLACE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.952,-2.900) {\hyperlink{SE-C07-TAR-CREATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.102,-2.900) {\hyperlink{SE-C07-TAR-EXTRACT-NEW}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.252,-2.900) {\hyperlink{SE-C07-TAR-EXTRACT-OVERWRITE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.402,-2.900) {\hyperlink{SE-C07-TAR-LIST}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioA}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=portfolioB!6,draw=portfolioB!50,line width=.5pt,rounded corners=3pt] (0,-3.260) rectangle (13.900,-6.470);
\node[anchor=north west,inner sep=0pt,font=\small,text=portfolioB] at (0.140,-3.330) {\hyperlink{agentops-domain-B}{\textbf{B\quad Execution environments}}};
\node[anchor=north east,inner sep=0pt,font=\scriptsize,text=portfolioB] at (13.760,-3.380) {107 outcomes\quad 7 categories};
\filldraw[fill=white,draw=portfolioB!28,line width=.35pt,rounded corners=2pt] (0.140,-3.720) rectangle (2.784,-5.040);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (0.240,-3.800) {\hyperlink{agentops-B1}{\textcolor{portfolioB}{\textbf{B1}\hfill 20 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (0.240,-4.070) {\hyperlink{agentops-B1}{\mbox{Environment}\\\mbox{and configuration}}};
\node[inner sep=0pt,anchor=center] at (0.270,-4.800) {\hyperlink{SE-C08-DATE-CLOCK}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.420,-4.800) {\hyperlink{SE-C08-ENV-SNAPSHOT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.570,-4.800) {\hyperlink{SE-C08-GETCONF-LIMIT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.720,-4.800) {\hyperlink{SE-C08-GROUPS-MEMBERSHIP}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.870,-4.800) {\hyperlink{SE-C08-HOSTNAME-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.020,-4.800) {\hyperlink{SE-C08-ID-IDENTITIES}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.170,-4.800) {\hyperlink{SE-C08-LOCALE-QUERY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.320,-4.800) {\hyperlink{SE-C08-LOCALEDEF-PRIVATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.470,-4.800) {\hyperlink{SE-C08-LOGNAME-LOGIN}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.620,-4.800) {\hyperlink{SE-C08-PRINTENV-SECRET}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.770,-4.800) {\hyperlink{SE-C08-UNAME-PLATFORM}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.920,-4.800) {\hyperlink{SE-C08-UPTIME-STATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.070,-4.800) {\hyperlink{SE-C08-W-SESSION-ACTIVITY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.220,-4.800) {\hyperlink{SE-C08-WHO-SESSIONS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.370,-4.800) {\hyperlink{SE-C19-DEFAULTS-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.520,-4.800) {\hyperlink{SE-C19-DEFAULTS-WRITE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.270,-4.950) {\hyperlink{SE-C19-SW-VERS-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.420,-4.950) {\hyperlink{SE-C19-SYSTEM-PROFILER-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.570,-4.950) {\hyperlink{SE-C30-NPROC-CAPACITY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.720,-4.950) {\hyperlink{SE-OS-PERSISTENT-KERNEL-TUNING}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioB!28,line width=.35pt,rounded corners=2pt] (2.884,-3.720) rectangle (5.528,-5.040);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (2.984,-3.800) {\hyperlink{agentops-B2}{\textcolor{portfolioB}{\textbf{B2}\hfill 31 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (2.984,-4.070) {\hyperlink{agentops-B2}{\mbox{Shell state}\\\mbox{and resolution}}};
\node[inner sep=0pt,anchor=center] at (3.014,-4.800) {\hyperlink{SE-C01-COMMAND-LOOKUP}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.164,-4.800) {\hyperlink{SE-C01-TYPE-RESOLUTION}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.314,-4.800) {\hyperlink{SE-C01-WHEREIS-BINARY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.464,-4.800) {\hyperlink{SE-C10-ALIAS-CREATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.614,-4.800) {\hyperlink{SE-C10-BIND-SHELL-COMMAND}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.764,-4.800) {\hyperlink{SE-C10-COMPGEN-FUNCTIONS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.914,-4.800) {\hyperlink{SE-C10-COMPLETE-CALLBACK}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.064,-4.800) {\hyperlink{SE-C10-COMPOPT-OPTION}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.214,-4.800) {\hyperlink{SE-C10-DECLARE-EXPORT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.364,-4.800) {\hyperlink{SE-C10-DIRS-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.514,-4.800) {\hyperlink{SE-C10-EMULATE-SHELL}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.664,-4.800) {\hyperlink{SE-C10-ENABLE-DISABLE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.814,-4.800) {\hyperlink{SE-C10-EXIT-SESSION}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.964,-4.800) {\hyperlink{SE-C10-EXPORT-TO-CHILD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.114,-4.800) {\hyperlink{SE-C10-HASH-SELECTION}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.264,-4.800) {\hyperlink{SE-C10-HISTORY-EXPORT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.014,-4.950) {\hyperlink{SE-C10-HISTORY-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.164,-4.950) {\hyperlink{SE-C10-LOCAL-CHILD-ENV}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.314,-4.950) {\hyperlink{SE-C10-POPD-STACK}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.464,-4.950) {\hyperlink{SE-C10-PUSHD-STACK}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.614,-4.950) {\hyperlink{SE-C10-READONLY-VARIABLE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.764,-4.950) {\hyperlink{SE-C10-SET-NOCLOBBER}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.914,-4.950) {\hyperlink{SE-C10-SHOPT-DOTGLOB}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.064,-4.950) {\hyperlink{SE-C10-TYPESET-INTEGER}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.214,-4.950) {\hyperlink{SE-C10-UNALIAS-REMOVE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.364,-4.950) {\hyperlink{SE-C10-UNSET-VARIABLE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.514,-4.950) {\hyperlink{SE-C10-UNSETOPT-NOCLOBBER}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.664,-4.950) {\hyperlink{SE-C10-ZMODLOAD-MODULE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.814,-4.950) {\hyperlink{SE-C11-GETOPTS-VALUE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.964,-4.950) {\hyperlink{SE-C11-LET-STATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.114,-4.950) {\hyperlink{SE-C11-SHIFT-ARGUMENTS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioB!28,line width=.35pt,rounded corners=2pt] (5.628,-3.720) rectangle (8.272,-5.040);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (5.728,-3.800) {\hyperlink{agentops-B3}{\textcolor{portfolioB}{\textbf{B3}\hfill 9 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (5.728,-4.070) {\hyperlink{agentops-B3}{\mbox{Execution and}\\\mbox{code loading}}};
\node[inner sep=0pt,anchor=center] at (5.758,-4.800) {\hyperlink{SE-C10-AUTOLOAD-FUNCTION}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.908,-4.800) {\hyperlink{SE-C10-BUILTIN-OVER-SHADOW}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.058,-4.800) {\hyperlink{SE-C10-EVAL-WRITE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.208,-4.800) {\hyperlink{SE-C10-EXEC-REPLACE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.358,-4.800) {\hyperlink{SE-C10-SOURCE-STATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.508,-4.800) {\hyperlink{SE-C10-TRAP-EXIT-WRITE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.658,-4.800) {\hyperlink{SE-C11-YES-PROGRAM-INPUT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.808,-4.800) {\hyperlink{SE-C12-BASH-SCRIPT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.958,-4.800) {\hyperlink{SE-C12-PYTHON3-INLINE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioB!28,line width=.35pt,rounded corners=2pt] (8.372,-3.720) rectangle (11.016,-5.040);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (8.472,-3.800) {\hyperlink{agentops-B4}{\textcolor{portfolioB}{\textbf{B4}\hfill 24 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (8.472,-4.070) {\hyperlink{agentops-B4}{\mbox{Processes}\\\mbox{and job control}}};
\node[inner sep=0pt,anchor=center] at (8.502,-4.800) {\hyperlink{SE-C13-BG-RESUME}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.652,-4.800) {\hyperlink{SE-C13-DISOWN-JOB}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.802,-4.800) {\hyperlink{SE-C13-FG-RESUME}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.952,-4.800) {\hyperlink{SE-C13-JOBS-QUERY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.102,-4.800) {\hyperlink{SE-C13-KILL-CONT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.252,-4.800) {\hyperlink{SE-C13-KILL-GROUP}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.402,-4.800) {\hyperlink{SE-C13-KILL-KILL}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.552,-4.800) {\hyperlink{SE-C13-KILL-STOP}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.702,-4.800) {\hyperlink{SE-C13-KILL-TERM}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.852,-4.800) {\hyperlink{SE-C13-NICE-CHILD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (10.002,-4.800) {\hyperlink{SE-C13-NOHUP-BACKGROUND}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (10.152,-4.800) {\hyperlink{SE-C13-PGREP-SELECTED}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (10.302,-4.800) {\hyperlink{SE-C13-PKILL-SELECTED}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (10.452,-4.800) {\hyperlink{SE-C13-PRLIMIT-PROCESS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (10.602,-4.800) {\hyperlink{SE-C13-PS-BOUND-PROCESS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (10.752,-4.800) {\hyperlink{SE-C13-RENICE-PROCESS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.502,-4.950) {\hyperlink{SE-C13-SETSID-CHILD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.652,-4.950) {\hyperlink{SE-C13-TIME-REPORT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.802,-4.950) {\hyperlink{SE-C13-TIMEOUT-CHILD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.952,-4.950) {\hyperlink{SE-C13-TIMES-ACCOUNTING}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.102,-4.950) {\hyperlink{SE-C13-ULIMIT-CHILD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.252,-4.950) {\hyperlink{SE-C13-WAIT-STATUS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.402,-4.950) {\hyperlink{SE-C13-WATCH-RECORD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.552,-4.950) {\hyperlink{SE-OS-DELEGATED-CGROUP-PIDS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioB!28,line width=.35pt,rounded corners=2pt] (11.116,-3.720) rectangle (13.760,-5.040);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (11.216,-3.800) {\hyperlink{agentops-B5}{\textcolor{portfolioB}{\textbf{B5}\hfill 12 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (11.216,-4.070) {\hyperlink{agentops-B5}{\mbox{Terminals}\\\mbox{and sessions}}};
\node[inner sep=0pt,anchor=center] at (11.246,-4.800) {\hyperlink{SE-C20-SCREEN-SESSION}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.396,-4.800) {\hyperlink{SE-C20-SCRIPT-TRANSCRIPT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.546,-4.800) {\hyperlink{SE-C20-STTY-ECHO}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.696,-4.800) {\hyperlink{SE-C20-TMUX-INPUT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.846,-4.800) {\hyperlink{SE-C20-TMUX-SESSION}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.996,-4.800) {\hyperlink{SE-C20-TTY-QUERY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (12.146,-4.800) {\hyperlink{SE-C30-CLEAR-VIEWPORT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (12.296,-4.800) {\hyperlink{SE-C30-RESET-TERMINAL}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (12.446,-4.800) {\hyperlink{SE-C30-TPUT-COLOR}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (12.596,-4.800) {\hyperlink{SE-C31-MESG-DISABLE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (12.746,-4.800) {\hyperlink{SE-C31-TABS-STOPS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (12.896,-4.800) {\hyperlink{SE-C31-WRITE-TERMINAL}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioB!28,line width=.35pt,rounded corners=2pt] (0.140,-5.080) rectangle (2.784,-6.400);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (0.240,-5.160) {\hyperlink{agentops-B6}{\textcolor{portfolioB}{\textbf{B6}\hfill 6 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (0.240,-5.430) {\hyperlink{agentops-B6}{\mbox{IPC and}\\\mbox{synchronization}}};
\node[inner sep=0pt,anchor=center] at (0.270,-6.160) {\hyperlink{SE-C20-FLOCK-EXCLUSIVE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.420,-6.160) {\hyperlink{SE-C20-LOCKF-EXCLUSIVE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.570,-6.160) {\hyperlink{SE-C20-STDBUF-VISIBILITY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.720,-6.160) {\hyperlink{SE-C31-IPCRM-MEMORY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.870,-6.160) {\hyperlink{SE-C31-IPCS-MEMORY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.020,-6.160) {\hyperlink{SE-C31-MKFIFO-CHANNEL}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioB!28,line width=.35pt,rounded corners=2pt] (2.884,-5.080) rectangle (5.528,-6.400);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (2.984,-5.160) {\hyperlink{agentops-B7}{\textcolor{portfolioB}{\textbf{B7}\hfill 5 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (2.984,-5.430) {\hyperlink{agentops-B7}{\mbox{Containers}\\\mbox{and isolation}}};
\node[inner sep=0pt,anchor=center] at (3.014,-6.160) {\hyperlink{SE-C20-CHROOT-VIEW}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.164,-6.160) {\hyperlink{SE-C20-UNSHARE-MOUNT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.314,-6.160) {\hyperlink{SE-C24-SKOPEO-COPY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.464,-6.160) {\hyperlink{SE-OS-DAEMON-HOST-WRITE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.614,-6.160) {\hyperlink{SE-OS-ROOTLESS-OCI-EXECUTE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioB}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=portfolioC!6,draw=portfolioC!50,line width=.5pt,rounded corners=3pt] (0,-6.520) rectangle (13.900,-9.730);
\node[anchor=north west,inner sep=0pt,font=\small,text=portfolioC] at (0.140,-6.590) {\hyperlink{agentops-domain-C}{\textbf{C\quad Host, network and service operations}}};
\node[anchor=north east,inner sep=0pt,font=\scriptsize,text=portfolioC] at (13.760,-6.640) {83 outcomes\quad 6 categories};
\filldraw[fill=white,draw=portfolioC!28,line width=.35pt,rounded corners=2pt] (0.140,-6.980) rectangle (2.784,-8.300);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (0.240,-7.060) {\hyperlink{agentops-C1}{\textcolor{portfolioC}{\textbf{C1}\hfill 18 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (0.240,-7.330) {\hyperlink{agentops-C1}{\mbox{Inspection, logs}\\\mbox{and debugging}}};
\node[inner sep=0pt,anchor=center] at (0.270,-8.060) {\hyperlink{SE-C14-FREE-MEMORY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.420,-8.060) {\hyperlink{SE-C14-GCORE-DUMP}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.570,-8.060) {\hyperlink{SE-C14-GDB-MEMORY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.720,-8.060) {\hyperlink{SE-C14-GDB-WRITE-MEMORY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.870,-8.060) {\hyperlink{SE-C14-HTOP-PROCESS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.020,-8.060) {\hyperlink{SE-C14-LDD-BINARY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.170,-8.060) {\hyperlink{SE-C14-LSOF-FILE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.320,-8.060) {\hyperlink{SE-C14-LTRACE-LIBRARY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.470,-8.060) {\hyperlink{SE-C14-NM-BINARY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.620,-8.060) {\hyperlink{SE-C14-OBJDUMP-BINARY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.770,-8.060) {\hyperlink{SE-C14-OTOOL-BINARY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.920,-8.060) {\hyperlink{SE-C14-STRACE-SYSCALLS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.070,-8.060) {\hyperlink{SE-C14-TOP-PROCESS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.220,-8.060) {\hyperlink{SE-C14-VMSTAT-STATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.370,-8.060) {\hyperlink{SE-C17-LOGGER-EVENT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.520,-8.060) {\hyperlink{SE-C19-LOG-ARCHIVE-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.270,-8.210) {\hyperlink{SE-OS-PERSISTENT-AUDIT-POLICY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.420,-8.210) {\hyperlink{SE-OS-SYSTEM-JOURNAL-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioC!28,line width=.35pt,rounded corners=2pt] (2.884,-6.980) rectangle (5.528,-8.300);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (2.984,-7.060) {\hyperlink{agentops-C2}{\textcolor{portfolioC}{\textbf{C2}\hfill 24 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (2.984,-7.330) {\hyperlink{agentops-C2}{\mbox{Networking}\\\mbox{and control}}};
\node[inner sep=0pt,anchor=center] at (3.014,-8.060) {\hyperlink{SE-C15-ARP-NEIGHBOR}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.164,-8.060) {\hyperlink{SE-C15-CURL-DELETE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.314,-8.060) {\hyperlink{SE-C15-CURL-DOWNLOAD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.464,-8.060) {\hyperlink{SE-C15-CURL-PUT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.614,-8.060) {\hyperlink{SE-C15-CURL-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.764,-8.060) {\hyperlink{SE-C15-CURL-UPLOAD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.914,-8.060) {\hyperlink{SE-C15-DIG-RECORD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.064,-8.060) {\hyperlink{SE-C15-GETENT-HOSTS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.214,-8.060) {\hyperlink{SE-C15-IP-ADDRESS-ADD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.364,-8.060) {\hyperlink{SE-C15-IP-ADDRESS-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.514,-8.060) {\hyperlink{SE-C15-IP6TABLES-DENY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.664,-8.060) {\hyperlink{SE-C15-IPTABLES-DENY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.814,-8.060) {\hyperlink{SE-C15-NC-LISTEN}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.964,-8.060) {\hyperlink{SE-C15-NC-SEND}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.114,-8.060) {\hyperlink{SE-C15-NFT-REPLACE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.264,-8.060) {\hyperlink{SE-C15-NMAP-TWO-PORTS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.014,-8.210) {\hyperlink{SE-C15-PING-PEER}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.164,-8.210) {\hyperlink{SE-C15-ROUTE-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.314,-8.210) {\hyperlink{SE-C15-SOCAT-UNIX}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.464,-8.210) {\hyperlink{SE-C15-SS-LISTENER}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.614,-8.210) {\hyperlink{SE-C15-SSH-FORWARD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.764,-8.210) {\hyperlink{SE-C15-TCPDUMP-CAPTURE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.914,-8.210) {\hyperlink{SE-C15-TRACEROUTE-PATH}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.064,-8.210) {\hyperlink{SE-OS-POLICY-ROUTE-CHANGE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioC!28,line width=.35pt,rounded corners=2pt] (5.628,-6.980) rectangle (8.272,-8.300);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (5.728,-7.060) {\hyperlink{agentops-C3}{\textcolor{portfolioC}{\textbf{C3}\hfill 8 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (5.728,-7.330) {\hyperlink{agentops-C3}{\mbox{Scheduled and}\\\mbox{remote jobs}}};
\node[inner sep=0pt,anchor=center] at (5.758,-8.060) {\hyperlink{SE-C15-SSH-PROGRAM}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.908,-8.060) {\hyperlink{SE-C17-AT-REGISTER}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.058,-8.060) {\hyperlink{SE-C17-ATQ-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.208,-8.060) {\hyperlink{SE-C17-ATRM-CANCEL}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.358,-8.060) {\hyperlink{SE-C17-BATCH-REGISTER}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.508,-8.060) {\hyperlink{SE-C17-CRONTAB-REGISTER}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.658,-8.060) {\hyperlink{SE-EXT-REMOTE-COMPUTE-RESULT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.808,-8.060) {\hyperlink{SE-EXT-SCHEDULED-PAYLOAD-COMPLETE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioC!28,line width=.35pt,rounded corners=2pt] (8.372,-6.980) rectangle (11.016,-8.300);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (8.472,-7.060) {\hyperlink{agentops-C4}{\textcolor{portfolioC}{\textbf{C4}\hfill 16 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (8.472,-7.330) {\hyperlink{agentops-C4}{\mbox{Storage and}\\\mbox{filesystems}}};
\node[inner sep=0pt,anchor=center] at (8.502,-8.060) {\hyperlink{SE-C05-SYNC-FILE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.652,-8.060) {\hyperlink{SE-C18-DF-FILESYSTEM}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.802,-8.060) {\hyperlink{SE-C18-DU-TREE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.952,-8.060) {\hyperlink{SE-C18-FALLOCATE-RESERVE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.102,-8.060) {\hyperlink{SE-C18-FDISK-GPT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.252,-8.060) {\hyperlink{SE-C18-FINDMNT-TARGET}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.402,-8.060) {\hyperlink{SE-C18-FSCK-REPAIR}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.552,-8.060) {\hyperlink{SE-C18-MKFS-EXT4}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.702,-8.060) {\hyperlink{SE-C18-MKSWAP-HEADER}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.852,-8.060) {\hyperlink{SE-C18-MOUNTPOINT-QUERY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (10.002,-8.060) {\hyperlink{SE-C18-PARTED-GPT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (10.152,-8.060) {\hyperlink{SE-C19-HDIUTIL-CREATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (10.302,-8.060) {\hyperlink{SE-OS-ENCRYPTED-VOLUME-ACTIVATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (10.452,-8.060) {\hyperlink{SE-OS-HOST-MOUNT-PERSIST}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (10.602,-8.060) {\hyperlink{SE-OS-ONLINE-LV-FS-GROW}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (10.752,-8.060) {\hyperlink{SE-OS-USER-DISK-QUOTA}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioC!28,line width=.35pt,rounded corners=2pt] (11.116,-6.980) rectangle (13.760,-8.300);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (11.216,-7.060) {\hyperlink{agentops-C5}{\textcolor{portfolioC}{\textbf{C5}\hfill 7 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (11.216,-7.330) {\hyperlink{agentops-C5}{\mbox{Compute and}\\\mbox{infrastructure}}};
\node[inner sep=0pt,anchor=center] at (11.246,-8.060) {\hyperlink{SE-C24-HELM-TEMPLATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.396,-8.060) {\hyperlink{SE-C26-TERRAFORM-APPLY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.546,-8.060) {\hyperlink{SE-C26-TERRAFORM-DESTROY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.696,-8.060) {\hyperlink{SE-C26-TERRAFORM-PLAN}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.846,-8.060) {\hyperlink{SE-C26-TERRAFORM-STATE-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.996,-8.060) {\hyperlink{SE-EXT-CLOUD-INSTANCE-START}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (12.146,-8.060) {\hyperlink{SE-EXT-CLOUD-INSTANCE-STOP}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioC!28,line width=.35pt,rounded corners=2pt] (0.140,-8.340) rectangle (2.784,-9.660);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (0.240,-8.420) {\hyperlink{agentops-C6}{\textcolor{portfolioC}{\textbf{C6}\hfill 10 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (0.240,-8.690) {\hyperlink{agentops-C6}{\mbox{Service lifecycle}\\\mbox{and recovery}}};
\node[inner sep=0pt,anchor=center] at (0.270,-9.420) {\hyperlink{SE-OS-SCOPED-SERVICE-RECOVERY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.420,-9.420) {\hyperlink{SE-OS-USER-SERVICE-BOOT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.570,-9.420) {\hyperlink{SE-PR-ALERT-DELIVERY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.720,-9.420) {\hyperlink{SE-PR-BACKEND-DRAIN}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.870,-9.420) {\hyperlink{SE-PR-DELETED-OPEN-RECOVERY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.020,-9.420) {\hyperlink{SE-PR-EXPIRING-SILENCE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.170,-9.420) {\hyperlink{SE-PR-FUTURE-RECOVERY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.320,-9.420) {\hyperlink{SE-PR-IDEMPOTENT-REDRIVE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.470,-9.420) {\hyperlink{SE-PR-LIVE-CREDENTIAL-ROTATION}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.620,-9.420) {\hyperlink{SE-PR-LIVE-RELOAD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioC}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=portfolioD!6,draw=portfolioD!50,line width=.5pt,rounded corners=3pt] (0,-9.780) rectangle (13.900,-11.630);
\node[anchor=north west,inner sep=0pt,font=\small,text=portfolioD] at (0.140,-9.850) {\hyperlink{agentops-domain-D}{\textbf{D\quad Identity and access}}};
\node[anchor=north east,inner sep=0pt,font=\scriptsize,text=portfolioD] at (13.760,-9.900) {57 outcomes\quad 4 categories};
\filldraw[fill=white,draw=portfolioD!28,line width=.35pt,rounded corners=2pt] (0.140,-10.240) rectangle (2.784,-11.560);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (0.240,-10.320) {\hyperlink{agentops-D1}{\textcolor{portfolioD}{\textbf{D1}\hfill 24 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (0.240,-10.590) {\hyperlink{agentops-D1}{\mbox{Permissions}\\\mbox{and metadata}}};
\node[inner sep=0pt,anchor=center] at (0.270,-11.320) {\hyperlink{SE-C05-TOUCH-FIXED-TIME}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.420,-11.320) {\hyperlink{SE-C05-TOUCH-REFERENCE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.570,-11.320) {\hyperlink{SE-C06-CHATTR-IMMUTABLE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.720,-11.320) {\hyperlink{SE-C06-CHFLAGS-USER-IMMUTABLE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.870,-11.320) {\hyperlink{SE-C06-CHGRP-GROUP}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.020,-11.320) {\hyperlink{SE-C06-CHMOD-EXECUTABLE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.170,-11.320) {\hyperlink{SE-C06-CHMOD-FORM-SUDO-N}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.320,-11.320) {\hyperlink{SE-C06-CHMOD-GRANT-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.470,-11.320) {\hyperlink{SE-C06-CHMOD-OUTSIDE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.620,-11.320) {\hyperlink{SE-C06-CHMOD-REVOKE-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.770,-11.320) {\hyperlink{SE-C06-CHMOD-TREE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.920,-11.320) {\hyperlink{SE-C06-CHOWN-OWNER}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.070,-11.320) {\hyperlink{SE-C06-GETFACL-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.220,-11.320) {\hyperlink{SE-C06-GETFATTR-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.370,-11.320) {\hyperlink{SE-C06-LSATTR-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.520,-11.320) {\hyperlink{SE-C06-SETFACL-GRANT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.270,-11.470) {\hyperlink{SE-C06-SETFACL-REVOKE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.420,-11.470) {\hyperlink{SE-C06-SETFATTR-WRITE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.570,-11.470) {\hyperlink{SE-C06-STAT-FILE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.720,-11.470) {\hyperlink{SE-C06-UMASK-NEW-FILE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.870,-11.470) {\hyperlink{SE-C06-XATTR-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.020,-11.470) {\hyperlink{SE-C06-XATTR-WRITE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.170,-11.470) {\hyperlink{SE-OS-FILE-CAPABILITY-BIND}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.320,-11.470) {\hyperlink{SE-OS-SELINUX-CONTENT-REPAIR}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioD!28,line width=.35pt,rounded corners=2pt] (2.884,-10.240) rectangle (5.528,-11.560);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (2.984,-10.320) {\hyperlink{agentops-D2}{\textcolor{portfolioD}{\textbf{D2}\hfill 10 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (2.984,-10.590) {\hyperlink{agentops-D2}{\mbox{Accounts}\\\mbox{and OS identities}}};
\node[inner sep=0pt,anchor=center] at (3.014,-11.320) {\hyperlink{SE-C09-GROUPADD-GROUP}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.164,-11.320) {\hyperlink{SE-C09-GROUPDEL-GROUP}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.314,-11.320) {\hyperlink{SE-C09-GROUPMOD-RENAME}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.464,-11.320) {\hyperlink{SE-C09-PASSWD-CHANGE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.614,-11.320) {\hyperlink{SE-C09-SUDO-IDENTITY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.764,-11.320) {\hyperlink{SE-C09-USERADD-ACCOUNT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.914,-11.320) {\hyperlink{SE-C09-USERDEL-ACCOUNT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.064,-11.320) {\hyperlink{SE-C09-USERMOD-GROUP}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.214,-11.320) {\hyperlink{SE-C09-USERMOD-LOCK}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.364,-11.320) {\hyperlink{SE-C31-NEWGRP-GROUP}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioD!28,line width=.35pt,rounded corners=2pt] (5.628,-10.240) rectangle (8.272,-11.560);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (5.728,-10.320) {\hyperlink{agentops-D3}{\textcolor{portfolioD}{\textbf{D3}\hfill 15 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (5.728,-10.590) {\hyperlink{agentops-D3}{\mbox{Keys, encryption}\\\mbox{and signatures}}};
\node[inner sep=0pt,anchor=center] at (5.758,-11.320) {\hyperlink{SE-C16-GPG-AGENT-START}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.908,-11.320) {\hyperlink{SE-C16-GPG-DECRYPT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.058,-11.320) {\hyperlink{SE-C16-GPG-SYMMETRIC}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.208,-11.320) {\hyperlink{SE-C16-OPENSSL-KEY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.358,-11.320) {\hyperlink{SE-C16-OPENSSL-SIGN}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.508,-11.320) {\hyperlink{SE-C16-OPENSSL-TLS-CERT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.658,-11.320) {\hyperlink{SE-C16-SHA256SUM-DIGEST}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.808,-11.320) {\hyperlink{SE-C16-SSH-ADD-KEY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.958,-11.320) {\hyperlink{SE-C16-SSH-AGENT-START}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.108,-11.320) {\hyperlink{SE-C16-SSH-COPY-ID-KEY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.258,-11.320) {\hyperlink{SE-C16-SSH-KEYGEN-CREATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.408,-11.320) {\hyperlink{SE-C16-SSH-KEYGEN-PASSPHRASE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.558,-11.320) {\hyperlink{SE-C16-SSH-KEYSCAN-HOST}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.708,-11.320) {\hyperlink{SE-C19-CODESIGN-ADHOC}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.858,-11.320) {\hyperlink{SE-C26-ANSIBLE-VAULT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioD!28,line width=.35pt,rounded corners=2pt] (8.372,-10.240) rectangle (11.016,-11.560);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (8.472,-10.320) {\hyperlink{agentops-D4}{\textcolor{portfolioD}{\textbf{D4}\hfill 8 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (8.472,-10.590) {\hyperlink{agentops-D4}{\mbox{Authentication}\\\mbox{and scoped access}}};
\node[inner sep=0pt,anchor=center] at (8.502,-11.320) {\hyperlink{SE-EXT-EXCHANGE-THEN-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.652,-11.320) {\hyperlink{SE-EXT-IAM-OBJECT-READ-REVOKE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.802,-11.320) {\hyperlink{SE-EXT-OBJECT-PRESIGNED-READ-GRANT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.952,-11.320) {\hyperlink{SE-EXT-REFRESH-THEN-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.102,-11.320) {\hyperlink{SE-EXT-REFRESH-TOKEN-REVOKE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.252,-11.320) {\hyperlink{SE-EXT-SCOPED-RECORD-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.402,-11.320) {\hyperlink{SE-OS-SSH-KEY-SESSION-REVOKE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.552,-11.320) {\hyperlink{SE-OS-SYSTEM-TRUST-ANCHOR}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioD}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=portfolioE!6,draw=portfolioE!50,line width=.5pt,rounded corners=3pt] (0,-11.680) rectangle (13.900,-14.890);
\node[anchor=north west,inner sep=0pt,font=\small,text=portfolioE] at (0.140,-11.750) {\hyperlink{agentops-domain-E}{\textbf{E\quad Software development and delivery}}};
\node[anchor=north east,inner sep=0pt,font=\scriptsize,text=portfolioE] at (13.760,-11.800) {99 outcomes\quad 8 categories};
\filldraw[fill=white,draw=portfolioE!28,line width=.35pt,rounded corners=2pt] (0.140,-12.140) rectangle (2.784,-13.460);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (0.240,-12.220) {\hyperlink{agentops-E1}{\textcolor{portfolioE}{\textbf{E1}\hfill 9 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (0.240,-12.490) {\hyperlink{agentops-E1}{\mbox{Repository}\\\mbox{inspection}}};
\node[inner sep=0pt,anchor=center] at (0.270,-13.220) {\hyperlink{SE-C21-GIT-DIFF-STAGED}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.420,-13.220) {\hyperlink{SE-C21-GIT-DIFF-WORKTREE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.570,-13.220) {\hyperlink{SE-C21-GIT-LOG}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.720,-13.220) {\hyperlink{SE-C21-GIT-SHOW-BLOB}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.870,-13.220) {\hyperlink{SE-C21-GIT-STATUS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.020,-13.220) {\hyperlink{SE-C31-GET-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.170,-13.220) {\hyperlink{SE-C31-PRS-HISTORY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.320,-13.220) {\hyperlink{SE-C31-SACT-PENDING}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.470,-13.220) {\hyperlink{SE-C31-VAL-FILE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioE!28,line width=.35pt,rounded corners=2pt] (2.884,-12.140) rectangle (5.528,-13.460);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (2.984,-12.220) {\hyperlink{agentops-E2}{\textcolor{portfolioE}{\textbf{E2}\hfill 17 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (2.984,-12.490) {\hyperlink{agentops-E2}{\mbox{Repository}\\\mbox{workspaces}}};
\node[inner sep=0pt,anchor=center] at (3.014,-13.220) {\hyperlink{SE-C21-GIT-ADD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.164,-13.220) {\hyperlink{SE-C21-GIT-CHECKOUT-FORCE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.314,-13.220) {\hyperlink{SE-C21-GIT-CLEAN-UNTRACKED}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.464,-13.220) {\hyperlink{SE-C21-GIT-CONFIG-WRITE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.614,-13.220) {\hyperlink{SE-C21-GIT-INIT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.764,-13.220) {\hyperlink{SE-C21-GIT-MV-TRACKED}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.914,-13.220) {\hyperlink{SE-C21-GIT-REMOTE-SET}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.064,-13.220) {\hyperlink{SE-C21-GIT-RESTORE-INDEX}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.214,-13.220) {\hyperlink{SE-C21-GIT-RESTORE-WORKTREE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.364,-13.220) {\hyperlink{SE-C21-GIT-RM-CACHED}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.514,-13.220) {\hyperlink{SE-C21-GIT-RM-TRACKED}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.664,-13.220) {\hyperlink{SE-C21-GIT-STASH-APPLY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.814,-13.220) {\hyperlink{SE-C21-GIT-STASH-SAVE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.964,-13.220) {\hyperlink{SE-C21-GIT-SWITCH}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.114,-13.220) {\hyperlink{SE-C21-GIT-WORKTREE-ADD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.264,-13.220) {\hyperlink{SE-C31-GET-EDIT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.014,-13.370) {\hyperlink{SE-C31-UNGET-CANCEL}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioE!28,line width=.35pt,rounded corners=2pt] (5.628,-12.140) rectangle (8.272,-13.460);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (5.728,-12.220) {\hyperlink{agentops-E3}{\textcolor{portfolioE}{\textbf{E3}\hfill 18 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (5.728,-12.490) {\hyperlink{agentops-E3}{\mbox{Version history}\\\mbox{and references}}};
\node[inner sep=0pt,anchor=center] at (5.758,-13.220) {\hyperlink{SE-C21-GIT-BRANCH-CREATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.908,-13.220) {\hyperlink{SE-C21-GIT-BRANCH-DELETE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.058,-13.220) {\hyperlink{SE-C21-GIT-BRANCH-FORCE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.208,-13.220) {\hyperlink{SE-C21-GIT-CHERRY-PICK}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.358,-13.220) {\hyperlink{SE-C21-GIT-COMMIT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.508,-13.220) {\hyperlink{SE-C21-GIT-MERGE-COMMIT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.658,-13.220) {\hyperlink{SE-C21-GIT-MERGE-FF}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.808,-13.220) {\hyperlink{SE-C21-GIT-REBASE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.958,-13.220) {\hyperlink{SE-C21-GIT-RESET-HARD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.108,-13.220) {\hyperlink{SE-C21-GIT-RESET-MIXED}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.258,-13.220) {\hyperlink{SE-C21-GIT-RESET-SOFT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.408,-13.220) {\hyperlink{SE-C21-GIT-REVERT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.558,-13.220) {\hyperlink{SE-C21-GIT-TAG-CREATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.708,-13.220) {\hyperlink{SE-C21-GIT-TAG-DELETE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (7.858,-13.220) {\hyperlink{SE-C21-GIT-UPDATE-REF}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.008,-13.220) {\hyperlink{SE-C31-ADMIN-CREATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.758,-13.370) {\hyperlink{SE-C31-DELTA-COMMIT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.908,-13.370) {\hyperlink{SE-C31-RMDEL-LEAF}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioE!28,line width=.35pt,rounded corners=2pt] (8.372,-12.140) rectangle (11.016,-13.460);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (8.472,-12.220) {\hyperlink{agentops-E4}{\textcolor{portfolioE}{\textbf{E4}\hfill 10 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (8.472,-12.490) {\hyperlink{agentops-E4}{\mbox{Repository}\\\mbox{exchange / access}}};
\node[inner sep=0pt,anchor=center] at (8.502,-13.220) {\hyperlink{SE-C21-GIT-CLONE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.652,-13.220) {\hyperlink{SE-C21-GIT-FETCH}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.802,-13.220) {\hyperlink{SE-C21-GIT-PULL-FF}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.952,-13.220) {\hyperlink{SE-C21-GIT-PUSH}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.102,-13.220) {\hyperlink{SE-C21-GIT-PUSH-DELETE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.252,-13.220) {\hyperlink{SE-C21-GIT-PUSH-FORCE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.402,-13.220) {\hyperlink{SE-C21-GIT-PUSH-LEASE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.552,-13.220) {\hyperlink{SE-C21-GIT-SUBMODULE-INIT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.702,-13.220) {\hyperlink{SE-EXT-REPOSITORY-READER-GRANT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.852,-13.220) {\hyperlink{SE-EXT-REPOSITORY-READER-REVOKE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioE!28,line width=.35pt,rounded corners=2pt] (11.116,-12.140) rectangle (13.760,-13.460);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (11.216,-12.220) {\hyperlink{agentops-E5}{\textcolor{portfolioE}{\textbf{E5}\hfill 13 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (11.216,-12.490) {\hyperlink{agentops-E5}{\mbox{Dependencies}\\\mbox{and environments}}};
\node[inner sep=0pt,anchor=center] at (11.246,-13.220) {\hyperlink{SE-C22-BUNDLE-LOCK}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.396,-13.220) {\hyperlink{SE-C22-COMPOSER-INSTALL}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.546,-13.220) {\hyperlink{SE-C22-GEM-INSTALL}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.696,-13.220) {\hyperlink{SE-C22-NPM-CI}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.846,-13.220) {\hyperlink{SE-C22-NPM-CONFIG}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.996,-13.220) {\hyperlink{SE-C22-NPM-INSTALL-LIFECYCLE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (12.146,-13.220) {\hyperlink{SE-C22-NPM-LOCAL}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (12.296,-13.220) {\hyperlink{SE-C22-NPM-UNINSTALL}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (12.446,-13.220) {\hyperlink{SE-C22-PIP-TARGET}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (12.596,-13.220) {\hyperlink{SE-C22-PIP-UNINSTALL}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (12.746,-13.220) {\hyperlink{SE-C22-PIPX-INSTALL}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (12.896,-13.220) {\hyperlink{SE-C22-UV-VENV}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (13.046,-13.220) {\hyperlink{SE-OS-SYSTEM-PACKAGE-UPGRADE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioE!28,line width=.35pt,rounded corners=2pt] (0.140,-13.500) rectangle (2.784,-14.820);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (0.240,-13.580) {\hyperlink{agentops-E6}{\textcolor{portfolioE}{\textbf{E6}\hfill 17 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (0.240,-13.850) {\hyperlink{agentops-E6}{\mbox{Builds and}\\\mbox{code generation}}};
\node[inner sep=0pt,anchor=center] at (0.270,-14.580) {\hyperlink{SE-C22-AR-STATIC}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.420,-14.580) {\hyperlink{SE-C22-AUTOCONF-CONFIGURE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.570,-14.580) {\hyperlink{SE-C22-AUTOMAKE-TEMPLATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.720,-14.580) {\hyperlink{SE-C22-CC-BUILD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.870,-14.580) {\hyperlink{SE-C22-CMAKE-CONFIGURE-ARTIFACT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.020,-14.580) {\hyperlink{SE-C22-LD-RELOCATABLE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.170,-14.580) {\hyperlink{SE-C22-MAKE-ARTIFACT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.320,-14.580) {\hyperlink{SE-C22-MVN-ARTIFACT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.470,-14.580) {\hyperlink{SE-C22-NPM-RUN-HOOK}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.620,-14.580) {\hyperlink{SE-C22-NPX-PROGRAM}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.770,-14.580) {\hyperlink{SE-C22-PKG-CONFIG-FLAGS}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.920,-14.580) {\hyperlink{SE-C22-POETRY-ARTIFACT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.070,-14.580) {\hyperlink{SE-C22-RANLIB-INDEX}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.220,-14.580) {\hyperlink{SE-C22-STRIP-DEBUG}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.370,-14.580) {\hyperlink{SE-C23-TSC-BUILD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.520,-14.580) {\hyperlink{SE-C31-LEX-GENERATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.270,-14.730) {\hyperlink{SE-C31-YACC-GENERATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioE!28,line width=.35pt,rounded corners=2pt] (2.884,-13.500) rectangle (5.528,-14.820);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (2.984,-13.580) {\hyperlink{agentops-E7}{\textcolor{portfolioE}{\textbf{E7}\hfill 9 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (2.984,-13.850) {\hyperlink{agentops-E7}{\mbox{Code analysis}\\\mbox{and testing}}};
\node[inner sep=0pt,anchor=center] at (3.014,-14.580) {\hyperlink{SE-C23-BLACK-FORMAT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.164,-14.580) {\hyperlink{SE-C23-COVERAGE-DATA}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.314,-14.580) {\hyperlink{SE-C23-MYPY-TYPES}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.464,-14.580) {\hyperlink{SE-C23-PLAYWRIGHT-HTTP}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.614,-14.580) {\hyperlink{SE-C23-PYTEST-REPORT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.764,-14.580) {\hyperlink{SE-C23-RUFF-DIAGNOSTIC}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.914,-14.580) {\hyperlink{SE-C23-SHELLCHECK-REPORT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.064,-14.580) {\hyperlink{SE-C31-CFLOW-GRAPH}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (4.214,-14.580) {\hyperlink{SE-C31-CTAGS-INDEX}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioE!28,line width=.35pt,rounded corners=2pt] (5.628,-13.500) rectangle (8.272,-14.820);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (5.728,-13.580) {\hyperlink{agentops-E8}{\textcolor{portfolioE}{\textbf{E8}\hfill 6 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (5.728,-13.850) {\hyperlink{agentops-E8}{\mbox{Software delivery}\\\mbox{workflows}}};
\node[inner sep=0pt,anchor=center] at (5.758,-14.580) {\hyperlink{SE-DEVOPS-ATTESTED-ADMISSION}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.908,-14.580) {\hyperlink{SE-DEVOPS-GITOPS-CONVERGENCE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.058,-14.580) {\hyperlink{SE-DEVOPS-INFLIGHT-RELEASE-FREEZE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.208,-14.580) {\hyperlink{SE-DEVOPS-WORKFLOW-DELIVERY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.358,-14.580) {\hyperlink{SE-DEVOPS-WORKLOAD-TRUST-GRANT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.508,-14.580) {\hyperlink{SE-EXT-CI-PAYLOAD-COMPLETE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioE}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=portfolioF!6,draw=portfolioF!50,line width=.5pt,rounded corners=3pt] (0,-14.940) rectangle (13.900,-16.790);
\node[anchor=north west,inner sep=0pt,font=\small,text=portfolioF] at (0.140,-15.010) {\hyperlink{agentops-domain-F}{\textbf{F\quad Data systems and integrations}}};
\node[anchor=north east,inner sep=0pt,font=\scriptsize,text=portfolioF] at (13.760,-15.060) {45 outcomes\quad 4 categories};
\filldraw[fill=white,draw=portfolioF!28,line width=.35pt,rounded corners=2pt] (0.140,-15.400) rectangle (2.784,-16.720);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (0.240,-15.480) {\hyperlink{agentops-F1}{\textcolor{portfolioF}{\textbf{F1}\hfill 26 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (0.240,-15.750) {\hyperlink{agentops-F1}{\mbox{Databases}\\\mbox{and transactions}}};
\node[inner sep=0pt,anchor=center] at (0.270,-16.480) {\hyperlink{SE-C25-CREATEDB}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.420,-16.480) {\hyperlink{SE-C25-CREATEUSER}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.570,-16.480) {\hyperlink{SE-C25-DROPDB}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.720,-16.480) {\hyperlink{SE-C25-DROPUSER}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.870,-16.480) {\hyperlink{SE-C25-DUCKDB-EXPORT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.020,-16.480) {\hyperlink{SE-C25-PG-DUMP}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.170,-16.480) {\hyperlink{SE-C25-PG-RESTORE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.320,-16.480) {\hyperlink{SE-C25-PSQL-GRANT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.470,-16.480) {\hyperlink{SE-C25-PSQL-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.620,-16.480) {\hyperlink{SE-C25-PSQL-REVOKE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.770,-16.480) {\hyperlink{SE-C25-PSQL-UPDATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.920,-16.480) {\hyperlink{SE-C25-REDIS-DELETE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.070,-16.480) {\hyperlink{SE-C25-REDIS-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.220,-16.480) {\hyperlink{SE-C25-REDIS-WRITE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.370,-16.480) {\hyperlink{SE-C25-SQLITE-ALTER-TABLE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.520,-16.480) {\hyperlink{SE-C25-SQLITE-BACKUP}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.270,-16.630) {\hyperlink{SE-C25-SQLITE-CREATE-TABLE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.420,-16.630) {\hyperlink{SE-C25-SQLITE-DELETE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.570,-16.630) {\hyperlink{SE-C25-SQLITE-DROP-TABLE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.720,-16.630) {\hyperlink{SE-C25-SQLITE-EXPORT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.870,-16.630) {\hyperlink{SE-C25-SQLITE-INSERT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.020,-16.630) {\hyperlink{SE-C25-SQLITE-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.170,-16.630) {\hyperlink{SE-C25-SQLITE-RESTORE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.320,-16.630) {\hyperlink{SE-C25-SQLITE-UPDATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.470,-16.630) {\hyperlink{SE-EXT-DATABASE-OPEN-TRANSACTION-ROLLBACK}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.620,-16.630) {\hyperlink{SE-EXT-DATABASE-TWO-ROW-COMMIT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioF!28,line width=.35pt,rounded corners=2pt] (2.884,-15.400) rectangle (5.528,-16.720);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (2.984,-15.480) {\hyperlink{agentops-F2}{\textcolor{portfolioF}{\textbf{F2}\hfill 4 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (2.984,-15.750) {\hyperlink{agentops-F2}{\mbox{Plugins, MCP}\\\mbox{and composition}}};
\node[inner sep=0pt,anchor=center] at (3.014,-16.480) {\hyperlink{SE-EXT-APPLICATION-PLUGIN-PAYLOAD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.164,-16.480) {\hyperlink{SE-EXT-HELPER-PARSE-CLIENT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.314,-16.480) {\hyperlink{SE-EXT-MCP-HTTP-RESOURCE-UPDATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.464,-16.480) {\hyperlink{SE-EXT-MCP-STDIO-RESOURCE-UPDATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioF!28,line width=.35pt,rounded corners=2pt] (5.628,-15.400) rectangle (8.272,-16.720);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (5.728,-15.480) {\hyperlink{agentops-F3}{\textcolor{portfolioF}{\textbf{F3}\hfill 8 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (5.728,-15.750) {\hyperlink{agentops-F3}{\mbox{Knowledge}\\\mbox{and retrieval}}};
\node[inner sep=0pt,anchor=center] at (5.758,-16.480) {\hyperlink{SE-EXT-KNOWLEDGE-COLLECTION-CREATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.908,-16.480) {\hyperlink{SE-EXT-KNOWLEDGE-COLLECTION-DELETE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.058,-16.480) {\hyperlink{SE-EXT-KNOWLEDGE-DELETE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.208,-16.480) {\hyperlink{SE-EXT-KNOWLEDGE-QUERY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.358,-16.480) {\hyperlink{SE-EXT-KNOWLEDGE-READER-GRANT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.508,-16.480) {\hyperlink{SE-EXT-KNOWLEDGE-READER-REVOKE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.658,-16.480) {\hyperlink{SE-EXT-KNOWLEDGE-REINDEX-SOURCE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.808,-16.480) {\hyperlink{SE-EXT-KNOWLEDGE-UPSERT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioF!28,line width=.35pt,rounded corners=2pt] (8.372,-15.400) rectangle (11.016,-16.720);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (8.472,-15.480) {\hyperlink{agentops-F4}{\textcolor{portfolioF}{\textbf{F4}\hfill 7 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (8.472,-15.750) {\hyperlink{agentops-F4}{\mbox{Event streams}\\\mbox{and webhooks}}};
\node[inner sep=0pt,anchor=center] at (8.502,-16.480) {\hyperlink{SE-EXT-STREAM-ACKNOWLEDGE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.652,-16.480) {\hyperlink{SE-EXT-STREAM-CONSUME}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.802,-16.480) {\hyperlink{SE-EXT-STREAM-PENDING-RECLAIM}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.952,-16.480) {\hyperlink{SE-EXT-STREAM-PUBLISH}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.102,-16.480) {\hyperlink{SE-EXT-WEBHOOK-CANCEL}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.252,-16.480) {\hyperlink{SE-EXT-WEBHOOK-REGISTER}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.402,-16.480) {\hyperlink{SE-EXT-WEBHOOK-SIGNED-DELIVERY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioF}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=portfolioG!6,draw=portfolioG!50,line width=.5pt,rounded corners=3pt] (0,-16.840) rectangle (13.900,-20.050);
\node[anchor=north west,inner sep=0pt,font=\small,text=portfolioG] at (0.140,-16.910) {\hyperlink{agentops-domain-G}{\textbf{G\quad Applications and business records}}};
\node[anchor=north east,inner sep=0pt,font=\scriptsize,text=portfolioG] at (13.760,-16.960) {62 outcomes\quad 8 categories};
\filldraw[fill=white,draw=portfolioG!28,line width=.35pt,rounded corners=2pt] (0.140,-17.300) rectangle (2.784,-18.620);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (0.240,-17.380) {\hyperlink{agentops-G1}{\textcolor{portfolioG}{\textbf{G1}\hfill 13 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (0.240,-17.650) {\hyperlink{agentops-G1}{\mbox{Browser state}\\\mbox{and interaction}}};
\node[inner sep=0pt,anchor=center] at (0.270,-18.380) {\hyperlink{SE-EXT-BROWSER-COOKIE-CLEAR}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.420,-18.380) {\hyperlink{SE-EXT-BROWSER-COOKIE-INSTALL}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.570,-18.380) {\hyperlink{SE-EXT-BROWSER-DOM-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.720,-18.380) {\hyperlink{SE-EXT-BROWSER-EXTENSION-PAYLOAD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.870,-18.380) {\hyperlink{SE-EXT-BROWSER-FILE-DOWNLOAD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.020,-18.380) {\hyperlink{SE-EXT-BROWSER-FILE-UPLOAD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.170,-18.380) {\hyperlink{SE-EXT-BROWSER-FORM-SUBMIT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.320,-18.380) {\hyperlink{SE-EXT-BROWSER-GEOLOCATION-GRANT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.470,-18.380) {\hyperlink{SE-EXT-BROWSER-INDEXEDDB-WRITE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.620,-18.380) {\hyperlink{SE-EXT-BROWSER-PERMISSION-RESET}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.770,-18.380) {\hyperlink{SE-EXT-BROWSER-PROFILE-PERSIST}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.920,-18.380) {\hyperlink{SE-EXT-BROWSER-SESSION-EXPORT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.070,-18.380) {\hyperlink{SE-EXT-BROWSER-VIEWPORT-CAPTURE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioG!28,line width=.35pt,rounded corners=2pt] (2.884,-17.300) rectangle (5.528,-18.620);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (2.984,-17.380) {\hyperlink{agentops-G2}{\textcolor{portfolioG}{\textbf{G2}\hfill 5 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (2.984,-17.650) {\hyperlink{agentops-G2}{\mbox{Issues and}\\\mbox{code reviews}}};
\node[inner sep=0pt,anchor=center] at (3.014,-18.380) {\hyperlink{SE-EXT-ISSUE-ASSIGNEE-ADD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.164,-18.380) {\hyperlink{SE-EXT-ISSUE-BODY-UPDATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.314,-18.380) {\hyperlink{SE-EXT-ISSUE-CLOSE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.464,-18.380) {\hyperlink{SE-EXT-ISSUE-CREATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.614,-18.380) {\hyperlink{SE-EXT-PULL-REQUEST-APPROVE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioG!28,line width=.35pt,rounded corners=2pt] (5.628,-17.300) rectangle (8.272,-18.620);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (5.728,-17.380) {\hyperlink{agentops-G3}{\textcolor{portfolioG}{\textbf{G3}\hfill 2 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (5.728,-17.650) {\hyperlink{agentops-G3}{\mbox{Orders and}\\\mbox{reversals}}};
\node[inner sep=0pt,anchor=center] at (5.758,-18.380) {\hyperlink{SE-EXT-ORDER-CANCEL}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.908,-18.380) {\hyperlink{SE-EXT-ORDER-COMMIT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioG!28,line width=.35pt,rounded corners=2pt] (8.372,-17.300) rectangle (11.016,-18.620);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (8.472,-17.380) {\hyperlink{agentops-G4}{\textcolor{portfolioG}{\textbf{G4}\hfill 7 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (8.472,-17.650) {\hyperlink{agentops-G4}{\mbox{Mailboxes}\\\mbox{and delivery}}};
\node[inner sep=0pt,anchor=center] at (8.502,-18.380) {\hyperlink{SE-C31-MAILX-SUBMIT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.652,-18.380) {\hyperlink{SE-EXT-MAIL-DELIVER}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.802,-18.380) {\hyperlink{SE-EXT-MAIL-MARK-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (8.952,-18.380) {\hyperlink{SE-EXT-MAIL-PERMANENT-DELETE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.102,-18.380) {\hyperlink{SE-EXT-MAIL-RESTORE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.252,-18.380) {\hyperlink{SE-EXT-MAIL-TRASH}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (9.402,-18.380) {\hyperlink{SE-EXT-MAILBOX-MESSAGE-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioG!28,line width=.35pt,rounded corners=2pt] (11.116,-17.300) rectangle (13.760,-18.620);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (11.216,-17.380) {\hyperlink{agentops-G5}{\textcolor{portfolioG}{\textbf{G5}\hfill 8 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (11.216,-17.650) {\hyperlink{agentops-G5}{\mbox{Channel messages}\\\mbox{and membership}}};
\node[inner sep=0pt,anchor=center] at (11.246,-18.380) {\hyperlink{SE-EXT-CHANNEL-FILE-SHARE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.396,-18.380) {\hyperlink{SE-EXT-CHANNEL-MEMBER-GRANT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.546,-18.380) {\hyperlink{SE-EXT-CHANNEL-MEMBER-REVOKE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.696,-18.380) {\hyperlink{SE-EXT-CHANNEL-MESSAGE-DELETE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.846,-18.380) {\hyperlink{SE-EXT-CHANNEL-MESSAGE-EDIT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (11.996,-18.380) {\hyperlink{SE-EXT-CHANNEL-MESSAGE-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (12.146,-18.380) {\hyperlink{SE-EXT-CHANNEL-MESSAGE-SEND}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (12.296,-18.380) {\hyperlink{SE-EXT-CHANNEL-THREAD-REPLY}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioG!28,line width=.35pt,rounded corners=2pt] (0.140,-18.660) rectangle (2.784,-19.980);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (0.240,-18.740) {\hyperlink{agentops-G6}{\textcolor{portfolioG}{\textbf{G6}\hfill 14 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (0.240,-19.010) {\hyperlink{agentops-G6}{\mbox{Documents}\\\mbox{and collaboration}}};
\node[inner sep=0pt,anchor=center] at (0.270,-19.740) {\hyperlink{SE-EXT-DOCUMENT-COMMENT-CREATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.420,-19.740) {\hyperlink{SE-EXT-DOCUMENT-COMMENT-RESOLVE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.570,-19.740) {\hyperlink{SE-EXT-DOCUMENT-CONTENT-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.720,-19.740) {\hyperlink{SE-EXT-DOCUMENT-CONTENT-UPDATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (0.870,-19.740) {\hyperlink{SE-EXT-DOCUMENT-CREATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.020,-19.740) {\hyperlink{SE-EXT-DOCUMENT-DELETE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.170,-19.740) {\hyperlink{SE-EXT-DOCUMENT-OWNER-TRANSFER}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.320,-19.740) {\hyperlink{SE-EXT-DOCUMENT-PUBLIC-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.470,-19.740) {\hyperlink{SE-EXT-DOCUMENT-READER-GRANT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.620,-19.740) {\hyperlink{SE-EXT-DOCUMENT-READER-REVOKE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.770,-19.740) {\hyperlink{SE-EXT-DOCUMENT-RESTORE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (1.920,-19.740) {\hyperlink{SE-EXT-DOCUMENT-RESTORE-BODY-SNAPSHOT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.070,-19.740) {\hyperlink{SE-EXT-DOCUMENT-SERVER-EXPORT}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (2.220,-19.740) {\hyperlink{SE-EXT-DOCUMENT-TRASH}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioG!28,line width=.35pt,rounded corners=2pt] (2.884,-18.660) rectangle (5.528,-19.980);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (2.984,-18.740) {\hyperlink{agentops-G7}{\textcolor{portfolioG}{\textbf{G7}\hfill 6 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (2.984,-19.010) {\hyperlink{agentops-G7}{\mbox{Spreadsheets}\\\mbox{and calculations}}};
\node[inner sep=0pt,anchor=center] at (3.014,-19.740) {\hyperlink{SE-EXT-SHEET-ATOMIC-TWO-CELL-UPDATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.164,-19.740) {\hyperlink{SE-EXT-SHEET-CELL-UPDATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.314,-19.740) {\hyperlink{SE-EXT-SHEET-FORMULA-UPDATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.464,-19.740) {\hyperlink{SE-EXT-SHEET-RANGE-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.614,-19.740) {\hyperlink{SE-EXT-SHEET-STRUCTURE-ADD}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (3.764,-19.740) {\hyperlink{SE-EXT-SPREADSHEET-CREATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\filldraw[fill=white,draw=portfolioG!28,line width=.35pt,rounded corners=2pt] (5.628,-18.660) rectangle (8.272,-19.980);
\node[anchor=north west,inner sep=0pt,text width=2.444cm,font=\footnotesize] at (5.728,-18.740) {\hyperlink{agentops-G8}{\textcolor{portfolioG}{\textbf{G8}\hfill 7 outcomes}}};
\node[anchor=north west,inner sep=0pt,align=left,text width=2.444cm,font=\footnotesize,execute at begin node={\raggedright\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}] at (5.728,-19.010) {\hyperlink{agentops-G8}{\mbox{Calendars}\\\mbox{and invitations}}};
\node[inner sep=0pt,anchor=center] at (5.758,-19.740) {\hyperlink{SE-EXT-CALENDAR-ATTENDEE-INVITE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (5.908,-19.740) {\hyperlink{SE-EXT-CALENDAR-ATTENDEE-RESPOND}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.058,-19.740) {\hyperlink{SE-EXT-CALENDAR-EVENT-CANCEL}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.208,-19.740) {\hyperlink{SE-EXT-CALENDAR-EVENT-CREATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.358,-19.740) {\hyperlink{SE-EXT-CALENDAR-EVENT-READ}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.508,-19.740) {\hyperlink{SE-EXT-CALENDAR-EVENT-UPDATE}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\node[inner sep=0pt,anchor=center] at (6.658,-19.740) {\hyperlink{SE-EXT-CALENDAR-INSTANCE-CANCEL}{\makebox[.7mm][c]{\raisebox{-.15mm}[.7mm][0pt]{\textcolor{portfolioG}{\rule{1.0mm}{1.0mm}}}}}};
\end{tikzpicture}
\endgroup

